Non-perturbative renormalization for general improved staggered bilinears

We present results for non-perturbative renormalization (NPR) factors for staggered fermion bilinears of arbitrary spin and taste. We use "covariant" bilinears which transform irreducibly under the lattice translation and rotation group, and thus do not mix. We form ~ 30 ratios which have no anomalous dimensions, and compare the NPR results to those from 1-loop perturbation theory. We also compare the absolute renormalization factors (which, in general, do have anomalous dimensions) to 1-loop perturbation theory. We use asqtad and HYP-smeared staggered valence fermions on the coarse MILC asqtad lattices.

==> plots/ASQ_ratios_both.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,6480.00)%
      \csname LTb\endcsname%
      \put(3600,6260){\makebox(0,0){\strut{}Asqtad Bilinears}}%
    \gplgaddtomacro\gplbacktext{%
      \put(946,720){\makebox(0,0)[r]{\strut{}0.94}}%
      \put(946,1280){\makebox(0,0)[r]{\strut{}0.96}}%
      \put(946,1840){\makebox(0,0)[r]{\strut{}0.98}}%
      \put(946,2400){\makebox(0,0)[r]{\strut{}1.00}}%
      \put(946,2960){\makebox(0,0)[r]{\strut{}1.02}}%
      \put(946,3519){\makebox(0,0)[r]{\strut{}1.04}}%
      \put(946,4079){\makebox(0,0)[r]{\strut{}1.06}}%
      \put(946,4639){\makebox(0,0)[r]{\strut{}1.08}}%
      \put(946,5199){\makebox(0,0)[r]{\strut{}1.10}}%
      \put(946,5759){\makebox(0,0)[r]{\strut{}1.12}}%
      \put(2092,220){\makebox(0,0){\strut{}V}}%
      \put(2498,220){\makebox(0,0){\strut{}A}}%
      \put(3918,220){\makebox(0,0){\strut{}T}}%
      \put(176,3239){\makebox(0,0){\Large $\frac{Z_{\gamma_S \otimes \xi_F}}{Z_{\gamma_S \otimes \mathbf{1}}}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \put(1867,5866){\makebox(0,0){\strut{}$\hash$ links:}}%
      \csname LTb\endcsname%
      \put(1870,5646){\makebox(0,0)[r]{\strut{}zero}}%
      \csname LTb\endcsname%
      \put(1870,5426){\makebox(0,0)[r]{\strut{}one}}%
      \csname LTb\endcsname%
      \put(1870,5206){\makebox(0,0)[r]{\strut{}two}}%
      \csname LTb\endcsname%
      \put(1870,4986){\makebox(0,0)[r]{\strut{}three}}%
      \csname LTb\endcsname%
      \put(1870,4766){\makebox(0,0)[r]{\strut{}four}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6300,220){\makebox(0,0){\strut{}S}}%
      \put(7331,440){\makebox(0,0)[l]{\strut{}1.00}}%
      \put(7331,1373){\makebox(0,0)[l]{\strut{}1.10}}%
      \put(7331,2306){\makebox(0,0)[l]{\strut{}1.20}}%
      \put(7331,3240){\makebox(0,0)[l]{\strut{}1.30}}%
      \put(7331,4173){\makebox(0,0)[l]{\strut{}1.40}}%
      \put(7331,5106){\makebox(0,0)[l]{\strut{}1.50}}%
      \put(7331,6039){\makebox(0,0)[l]{\strut{}1.60}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{_ASQ_ratios_both.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/HYP_ratios_both.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,6480.00)%
      \csname LTb\endcsname%
      \put(3600,6260){\makebox(0,0){\strut{}HYP-smeared Bilinears}}%
    \gplgaddtomacro\gplbacktext{%
      \put(946,720){\makebox(0,0)[r]{\strut{}0.94}}%
      \put(946,1280){\makebox(0,0)[r]{\strut{}0.96}}%
      \put(946,1840){\makebox(0,0)[r]{\strut{}0.98}}%
      \put(946,2400){\makebox(0,0)[r]{\strut{}1.00}}%
      \put(946,2960){\makebox(0,0)[r]{\strut{}1.02}}%
      \put(946,3519){\makebox(0,0)[r]{\strut{}1.04}}%
      \put(946,4079){\makebox(0,0)[r]{\strut{}1.06}}%
      \put(946,4639){\makebox(0,0)[r]{\strut{}1.08}}%
      \put(946,5199){\makebox(0,0)[r]{\strut{}1.10}}%
      \put(946,5759){\makebox(0,0)[r]{\strut{}1.12}}%
      \put(2092,220){\makebox(0,0){\strut{}V}}%
      \put(2498,220){\makebox(0,0){\strut{}A}}%
      \put(3918,220){\makebox(0,0){\strut{}T}}%
      \put(176,3239){\makebox(0,0){\Large $\frac{Z_{\gamma_S \otimes \xi_F}}{Z_{\gamma_S \otimes \mathbf{1}}}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \put(4346,5866){\makebox(0,0){\strut{}$\hash$ links:}}%
      \csname LTb\endcsname%
      \put(4349,5646){\makebox(0,0)[r]{\strut{}zero}}%
      \csname LTb\endcsname%
      \put(4349,5426){\makebox(0,0)[r]{\strut{}one}}%
      \csname LTb\endcsname%
      \put(4349,5206){\makebox(0,0)[r]{\strut{}two}}%
      \csname LTb\endcsname%
      \put(4349,4986){\makebox(0,0)[r]{\strut{}three}}%
      \csname LTb\endcsname%
      \put(4349,4766){\makebox(0,0)[r]{\strut{}four}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6300,220){\makebox(0,0){\strut{}S}}%
      \put(7331,440){\makebox(0,0)[l]{\strut{}1.05}}%
      \put(7331,1373){\makebox(0,0)[l]{\strut{}1.10}}%
      \put(7331,2306){\makebox(0,0)[l]{\strut{}1.15}}%
      \put(7331,3240){\makebox(0,0)[l]{\strut{}1.20}}%
      \put(7331,4173){\makebox(0,0)[l]{\strut{}1.25}}%
      \put(7331,5106){\makebox(0,0)[l]{\strut{}1.30}}%
      \put(7331,6039){\makebox(0,0)[l]{\strut{}1.35}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{_HYP_ratios_both.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

